Charge transfer in T/H heterostructures of transition metal dichalcogenides

The $\sqrt{13}\times\sqrt{13}$ charge density wave state of the T polytype of MX$_2$ (M=Nb,Ta, X=S, Se) is known to host a half-filled flat band, which electronic correlations drive into a Mott insulating state. When T polytypes are coupled to strongly metallic H polytypes, such as in T/H bilayer heterostructures or the bulk 4H$_b$ polytype, charge transfer can destabilize the Mott state, but quantifying its magnitude has been a source of controversy. In this work, we perform a systematic ab-initio study of charge transfer for all experimentally relevant T/H bilayers and bulk 4H$_b$ structures. In all cases we find charge transfer from T to H layers which depends strongly on the interlayer distance but weakly on the Hubbard interaction. Additionally, Se compounds display smaller charge transfer than S compounds, and 4H$_b$ bulk polytypes display more charge transfer than isolated bilayers. We rationalize these findings in terms of band structure properties, and argue they might explain differences between compounds observed experimentally. Our work reveals the tendency to Mott insulation and the origin of superconductivity may vary significantly across the family of T/H heterostructures.

==> (inline-0) <==
\begin{tabular}{l|cccc|l} \cline{2-5}
%                       & NbSe$_2$ & NbS$_2$ & TaSe$_2$ & TaS$_2$ &  \\ \cline{1-5}
% \multicolumn{1}{|l|}{$|\vec{u}_A|$ (\AA)} & 0.00  & 0.00 & 0.00  & 0.00 &  % \\ \cline{1-5}
% \multicolumn{1}{|l|}{$|\vec{u}_B|$ (\AA)} & 0.26  & 0.21 & 0.26  & 0.20 &  \\ \cline{1-5}
% \multicolumn{1}{|l|}{$|\vec{u}_C|$ (\AA)} & 0.32  & 0.28 & 0.31  & 0.25 &  \\ \cline{1-5}
% \end{tabular}}
% \caption{ \noteIS{placeholder Table, real values.} CDW displacements in angstroms for the four TMDs considered }
% \label{tab:displacements}
% \end{table}

\begin{figure}[t]

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,625); %set diagram left start at 0, and has height of 625

%Straight Lines [id:da7099099001504826] 
\draw    (438.18,455.8) -- (447.42,485.83) ;
%Straight Lines [id:da22170461754578363] 
\draw    (419.22,397) -- (428.46,427.03) ;
%Straight Lines [id:da509021332266657] 
\draw    (368.09,412.17) -- (377.32,442.2) ;
%Straight Lines [id:da6447681313788102] 
\draw    (387.78,471.65) -- (397.01,501.67) ;
%Straight Lines [id:da16027622066619174] 
\draw    (417.24,479.06) -- (397.01,501.67) ;
%Straight Lines [id:da2333305473176398] 
\draw    (458.46,434.6) -- (438.18,455.8) ;
%Straight Lines [id:da6745268686195051] 
\draw    (377.32,442.2) -- (357.09,464.81) ;
%Straight Lines [id:da7968537038009803] 
\draw    (419.22,397) -- (399,419.62) ;
%Straight Lines [id:da626207437759745] 
\draw    (458.46,434.6) -- (428.46,427.03) ;
%Straight Lines [id:da2030214759117882] 
\draw    (399,419.62) -- (368.09,412.17) ;
%Straight Lines [id:da5759604820146278] 
\draw    (387.78,471.65) -- (357.09,464.81) ;
%Straight Lines [id:da913721741684577] 
\draw    (417.24,479.06) -- (447.42,485.83) ;
%Shape: Circle [id:dp0624067253081666] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.39,430.39) .. controls (464.71,432.56) and (464.84,436.2) .. (462.66,438.53) .. controls (460.49,440.85) and (456.85,440.97) .. (454.53,438.8) .. controls (452.2,436.63) and (452.08,432.99) .. (454.25,430.66) .. controls (456.42,428.34) and (460.07,428.22) .. (462.39,430.39) -- cycle ;
%Shape: Circle [id:dp6320092051939817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (423.15,392.8) .. controls (425.48,394.97) and (425.6,398.61) .. (423.43,400.94) .. controls (421.26,403.26) and (417.61,403.38) .. (415.29,401.21) .. controls (412.97,399.04) and (412.84,395.4) .. (415.02,393.07) .. controls (417.19,390.75) and (420.83,390.63) .. (423.15,392.8) -- cycle ;
%Shape: Circle [id:dp7441925231014693] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (451.35,481.62) .. controls (453.67,483.79) and (453.8,487.43) .. (451.62,489.76) .. controls (449.45,492.08) and (445.81,492.2) .. (443.49,490.03) .. controls (441.16,487.86) and (441.04,484.22) .. (443.21,481.89) .. controls (445.38,479.57) and (449.03,479.45) .. (451.35,481.62) -- cycle ;
%Shape: Circle [id:dp6380283592571776] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (372.02,407.96) .. controls (374.34,410.14) and (374.46,413.78) .. (372.29,416.1) .. controls (370.12,418.43) and (366.48,418.55) .. (364.15,416.38) .. controls (361.83,414.21) and (361.71,410.56) .. (363.88,408.24) .. controls (366.05,405.92) and (369.69,405.79) .. (372.02,407.96) -- cycle ;
%Shape: Circle [id:dp36203261004746345] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.02,460.61) .. controls (363.35,462.78) and (363.47,466.42) .. (361.3,468.75) .. controls (359.13,471.07) and (355.48,471.19) .. (353.16,469.02) .. controls (350.84,466.85) and (350.72,463.2) .. (352.89,460.88) .. controls (355.06,458.56) and (358.7,458.44) .. (361.02,460.61) -- cycle ;
%Shape: Circle [id:dp4217507638477812] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.94,497.47) .. controls (403.27,499.64) and (403.39,503.28) .. (401.22,505.61) .. controls (399.05,507.93) and (395.4,508.05) .. (393.08,505.88) .. controls (390.76,503.71) and (390.63,500.07) .. (392.81,497.74) .. controls (394.98,495.42) and (398.62,495.3) .. (400.94,497.47) -- cycle ;
%Shape: Circle [id:dp9362389406440583] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442.12,451.59) .. controls (444.44,453.76) and (444.56,457.41) .. (442.39,459.73) .. controls (440.22,462.05) and (436.58,462.17) .. (434.25,460) .. controls (431.93,457.83) and (431.81,454.19) .. (433.98,451.86) .. controls (436.15,449.54) and (439.79,449.42) .. (442.12,451.59) -- cycle ;
%Shape: Circle [id:dp43899841414987417] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (432.39,422.83) .. controls (434.71,425) and (434.83,428.64) .. (432.66,430.97) .. controls (430.49,433.29) and (426.85,433.41) .. (424.53,431.24) .. controls (422.2,429.07) and (422.08,425.42) .. (424.25,423.1) .. controls (426.42,420.78) and (430.07,420.66) .. (432.39,422.83) -- cycle ;
%Shape: Circle [id:dp7082131566970441] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391.71,467.44) .. controls (394.03,469.61) and (394.15,473.25) .. (391.98,475.58) .. controls (389.81,477.9) and (386.17,478.02) .. (383.85,475.85) .. controls (381.52,473.68) and (381.4,470.04) .. (383.57,467.71) .. controls (385.74,465.39) and (389.39,465.27) .. (391.71,467.44) -- cycle ;
%Shape: Circle [id:dp07636614222128757] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (421.17,474.85) .. controls (423.49,477.02) and (423.62,480.67) .. (421.45,482.99) .. controls (419.27,485.31) and (415.63,485.44) .. (413.31,483.27) .. controls (410.98,481.09) and (410.86,477.45) .. (413.03,475.13) .. controls (415.2,472.8) and (418.85,472.68) .. (421.17,474.85) -- cycle ;
%Shape: Circle [id:dp9771627242475084] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (402.93,415.41) .. controls (405.25,417.58) and (405.37,421.23) .. (403.2,423.55) .. controls (401.03,425.87) and (397.39,426) .. (395.06,423.83) .. controls (392.74,421.65) and (392.62,418.01) .. (394.79,415.69) .. controls (396.96,413.36) and (400.6,413.24) .. (402.93,415.41) -- cycle ;
%Shape: Circle [id:dp5345242259022849] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.25,437.99) .. controls (383.58,440.16) and (383.7,443.81) .. (381.53,446.13) .. controls (379.35,448.45) and (375.71,448.58) .. (373.39,446.41) .. controls (371.07,444.23) and (370.94,440.59) .. (373.11,438.27) .. controls (375.29,435.94) and (378.93,435.82) .. (381.25,437.99) -- cycle ;
%Shape: Circle [id:dp5128538075806824] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.94,444.82) .. controls (414.26,447) and (414.38,450.64) .. (412.21,452.96) .. controls (410.04,455.29) and (406.4,455.41) .. (404.07,453.24) .. controls (401.75,451.07) and (401.63,447.42) .. (403.8,445.1) .. controls (405.97,442.78) and (409.61,442.65) .. (411.94,444.82) -- cycle ;
%Straight Lines [id:da7659545579917412] 
\draw    (443.21,481.89) -- (424.97,464.07) ;
\draw [shift={(422.83,461.97)}, rotate = 44.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da699240120112259] 
\draw    (417.24,479.06) -- (411.55,461.36) ;
\draw [shift={(410.63,458.51)}, rotate = 72.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40651043183090874] 
\draw    (397.01,501.67) -- (401.49,478.36) ;
\draw [shift={(402.05,475.41)}, rotate = 100.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5000934229103899] 
\draw    (387.78,471.65) -- (398.67,459.65) ;
\draw [shift={(400.69,457.43)}, rotate = 132.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4244462481780795] 
\draw    (357.09,464.81) -- (381.57,457.1) ;
\draw [shift={(384.43,456.19)}, rotate = 162.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48792426824565605] 
\draw    (377.32,442.2) -- (394.54,445.63) ;
\draw [shift={(397.48,446.22)}, rotate = 191.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da009355214225757136] 
\draw    (368.09,412.17) -- (390.73,433.34) ;
\draw [shift={(392.92,435.39)}, rotate = 223.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10083989227299273] 
\draw    (399,419.62) -- (403.52,436.02) ;
\draw [shift={(404.31,438.91)}, rotate = 254.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9317909010409815] 
\draw    (419.22,397) -- (413.09,421.92) ;
\draw [shift={(412.38,424.83)}, rotate = 283.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9011685231538887] 
\draw    (428.46,427.03) -- (417.81,438.12) ;
\draw [shift={(415.73,440.28)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da17549407599899003] 
\draw    (438.18,455.8) -- (421.04,451.24) ;
\draw [shift={(418.14,450.47)}, rotate = 14.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7947015798079867] 
\draw    (458.46,434.6) -- (438.13,440.59) -- (434.25,441.74) ;
\draw [shift={(431.37,442.58)}, rotate = 343.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3515010285685196] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (442.12,451.59) .. controls (444.44,453.76) and (444.56,457.41) .. (442.39,459.73) .. controls (440.22,462.05) and (436.58,462.17) .. (434.25,460) .. controls (431.93,457.83) and (431.81,454.19) .. (433.98,451.86) .. controls (436.15,449.54) and (439.79,449.42) .. (442.12,451.59) -- cycle ;
%Shape: Circle [id:dp13956543242337927] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (421.17,474.85) .. controls (423.49,477.02) and (423.62,480.67) .. (421.45,482.99) .. controls (419.27,485.31) and (415.63,485.44) .. (413.31,483.27) .. controls (410.98,481.09) and (410.86,477.45) .. (413.03,475.13) .. controls (415.2,472.8) and (418.85,472.68) .. (421.17,474.85) -- cycle ;
%Shape: Circle [id:dp6294174352493312] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.94,497.47) .. controls (403.27,499.64) and (403.39,503.28) .. (401.22,505.61) .. controls (399.05,507.93) and (395.4,508.05) .. (393.08,505.88) .. controls (390.76,503.71) and (390.63,500.07) .. (392.81,497.74) .. controls (394.98,495.42) and (398.62,495.3) .. (400.94,497.47) -- cycle ;
%Shape: Circle [id:dp9469548692712781] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (391.71,467.44) .. controls (394.03,469.61) and (394.15,473.25) .. (391.98,475.58) .. controls (389.81,477.9) and (386.17,478.02) .. (383.85,475.85) .. controls (381.52,473.68) and (381.4,470.04) .. (383.57,467.71) .. controls (385.74,465.39) and (389.39,465.27) .. (391.71,467.44) -- cycle ;
%Shape: Circle [id:dp9679987368592519] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361.02,460.61) .. controls (363.35,462.78) and (363.47,466.42) .. (361.3,468.75) .. controls (359.13,471.07) and (355.48,471.19) .. (353.16,469.02) .. controls (350.84,466.85) and (350.72,463.2) .. (352.89,460.88) .. controls (355.06,458.56) and (358.7,458.44) .. (361.02,460.61) -- cycle ;
%Shape: Circle [id:dp8279685863009224] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (381.25,437.99) .. controls (383.58,440.16) and (383.7,443.81) .. (381.53,446.13) .. controls (379.35,448.45) and (375.71,448.58) .. (373.39,446.41) .. controls (371.07,444.23) and (370.94,440.59) .. (373.11,438.27) .. controls (375.29,435.94) and (378.93,435.82) .. (381.25,437.99) -- cycle ;
%Shape: Circle [id:dp9449503075314827] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (372.02,407.96) .. controls (374.34,410.14) and (374.46,413.78) .. (372.29,416.1) .. controls (370.12,418.43) and (366.48,418.55) .. (364.15,416.38) .. controls (361.83,414.21) and (361.71,410.56) .. (363.88,408.24) .. controls (366.05,405.92) and (369.69,405.79) .. (372.02,407.96) -- cycle ;
%Shape: Circle [id:dp02655289603414479] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (402.93,415.41) .. controls (405.25,417.58) and (405.37,421.23) .. (403.2,423.55) .. controls (401.03,425.87) and (397.39,426) .. (395.06,423.83) .. controls (392.74,421.65) and (392.62,418.01) .. (394.79,415.69) .. controls (396.96,413.36) and (400.6,413.24) .. (402.93,415.41) -- cycle ;
%Shape: Circle [id:dp7334735579192815] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (423.15,392.8) .. controls (425.48,394.97) and (425.6,398.61) .. (423.43,400.94) .. controls (421.26,403.26) and (417.61,403.38) .. (415.29,401.21) .. controls (412.97,399.04) and (412.84,395.4) .. (415.02,393.07) .. controls (417.19,390.75) and (420.83,390.63) .. (423.15,392.8) -- cycle ;
%Shape: Circle [id:dp33228460394771053] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (432.39,422.83) .. controls (434.71,425) and (434.83,428.64) .. (432.66,430.97) .. controls (430.49,433.29) and (426.85,433.41) .. (424.53,431.24) .. controls (422.2,429.07) and (422.08,425.42) .. (424.25,423.1) .. controls (426.42,420.78) and (430.07,420.66) .. (432.39,422.83) -- cycle ;
%Shape: Circle [id:dp7569641600739718] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.39,430.39) .. controls (464.71,432.56) and (464.84,436.2) .. (462.66,438.53) .. controls (460.49,440.85) and (456.85,440.97) .. (454.53,438.8) .. controls (452.2,436.63) and (452.08,432.99) .. (454.25,430.66) .. controls (456.42,428.34) and (460.07,428.22) .. (462.39,430.39) -- cycle ;
%Straight Lines [id:da6115554616243094] 
\draw    (490.8,358.51) -- (500.03,388.54) ;
%Straight Lines [id:da24540969587275796] 
\draw    (471.84,299.72) -- (481.07,329.75) ;
%Straight Lines [id:da8363329961800645] 
\draw    (420.7,314.88) -- (429.94,344.91) ;
%Straight Lines [id:da30922661218640224] 
\draw    (440.39,374.36) -- (449.63,404.39) ;
%Straight Lines [id:da5105437222974684] 
\draw    (469.85,381.77) -- (449.63,404.39) ;
%Straight Lines [id:da018453784560964803] 
\draw    (511.07,337.31) -- (490.8,358.51) ;
%Straight Lines [id:da810828294842389] 
\draw    (429.94,344.91) -- (409.71,367.53) ;
%Straight Lines [id:da10656180761793643] 
\draw    (471.84,299.72) -- (451.61,322.33) ;
%Straight Lines [id:da9912668153400318] 
\draw    (511.07,337.31) -- (481.07,329.75) ;
%Straight Lines [id:da11770162105120197] 
\draw    (451.61,322.33) -- (420.7,314.88) ;
%Straight Lines [id:da8539582588224394] 
\draw    (440.39,374.36) -- (409.71,367.53) ;
%Straight Lines [id:da35367644378054797] 
\draw    (469.85,381.77) -- (500.03,388.54) ;
%Shape: Circle [id:dp6466739214580569] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (515.01,333.1) .. controls (517.33,335.27) and (517.45,338.92) .. (515.28,341.24) .. controls (513.11,343.56) and (509.46,343.69) .. (507.14,341.52) .. controls (504.82,339.34) and (504.7,335.7) .. (506.87,333.38) .. controls (509.04,331.05) and (512.68,330.93) .. (515.01,333.1) -- cycle ;
%Shape: Circle [id:dp4376196272948938] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475.77,295.51) .. controls (478.09,297.68) and (478.22,301.33) .. (476.04,303.65) .. controls (473.87,305.97) and (470.23,306.1) .. (467.91,303.92) .. controls (465.58,301.75) and (465.46,298.11) .. (467.63,295.79) .. controls (469.8,293.46) and (473.45,293.34) .. (475.77,295.51) -- cycle ;
%Shape: Circle [id:dp8836485265804798] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (503.97,384.33) .. controls (506.29,386.5) and (506.41,390.15) .. (504.24,392.47) .. controls (502.07,394.79) and (498.42,394.92) .. (496.1,392.74) .. controls (493.78,390.57) and (493.66,386.93) .. (495.83,384.61) .. controls (498,382.28) and (501.64,382.16) .. (503.97,384.33) -- cycle ;
%Shape: Circle [id:dp16762461658972794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.63,310.68) .. controls (426.96,312.85) and (427.08,316.49) .. (424.91,318.82) .. controls (422.73,321.14) and (419.09,321.26) .. (416.77,319.09) .. controls (414.45,316.92) and (414.32,313.28) .. (416.49,310.95) .. controls (418.67,308.63) and (422.31,308.51) .. (424.63,310.68) -- cycle ;
%Shape: Circle [id:dp4072920771855165] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (413.64,363.32) .. controls (415.96,365.49) and (416.09,369.14) .. (413.91,371.46) .. controls (411.74,373.78) and (408.1,373.9) .. (405.78,371.73) .. controls (403.45,369.56) and (403.33,365.92) .. (405.5,363.6) .. controls (407.67,361.27) and (411.32,361.15) .. (413.64,363.32) -- cycle ;
%Shape: Circle [id:dp34543760038877713] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (453.56,400.18) .. controls (455.88,402.35) and (456,406) .. (453.83,408.32) .. controls (451.66,410.64) and (448.02,410.76) .. (445.7,408.59) .. controls (443.37,406.42) and (443.25,402.78) .. (445.42,400.46) .. controls (447.59,398.13) and (451.24,398.01) .. (453.56,400.18) -- cycle ;
%Shape: Circle [id:dp544341477659686] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (494.73,354.3) .. controls (497.05,356.48) and (497.18,360.12) .. (495,362.44) .. controls (492.83,364.76) and (489.19,364.89) .. (486.87,362.72) .. controls (484.54,360.54) and (484.42,356.9) .. (486.59,354.58) .. controls (488.76,352.26) and (492.41,352.13) .. (494.73,354.3) -- cycle ;
%Shape: Circle [id:dp15801102264819666] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485,325.54) .. controls (487.33,327.71) and (487.45,331.36) .. (485.28,333.68) .. controls (483.11,336) and (479.46,336.12) .. (477.14,333.95) .. controls (474.82,331.78) and (474.69,328.14) .. (476.87,325.82) .. controls (479.04,323.49) and (482.68,323.37) .. (485,325.54) -- cycle ;
%Shape: Circle [id:dp19470512942171114] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.32,370.15) .. controls (446.65,372.32) and (446.77,375.97) .. (444.6,378.29) .. controls (442.43,380.61) and (438.78,380.74) .. (436.46,378.56) .. controls (434.14,376.39) and (434.01,372.75) .. (436.19,370.43) .. controls (438.36,368.1) and (442,367.98) .. (444.32,370.15) -- cycle ;
%Shape: Circle [id:dp5576993432304668] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (473.79,377.57) .. controls (476.11,379.74) and (476.23,383.38) .. (474.06,385.7) .. controls (471.89,388.03) and (468.25,388.15) .. (465.92,385.98) .. controls (463.6,383.81) and (463.48,380.16) .. (465.65,377.84) .. controls (467.82,375.52) and (471.46,375.4) .. (473.79,377.57) -- cycle ;
%Shape: Circle [id:dp3570368408083133] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (455.54,318.13) .. controls (457.86,320.3) and (457.99,323.94) .. (455.82,326.26) .. controls (453.64,328.59) and (450,328.71) .. (447.68,326.54) .. controls (445.36,324.37) and (445.23,320.72) .. (447.4,318.4) .. controls (449.58,316.08) and (453.22,315.96) .. (455.54,318.13) -- cycle ;
%Shape: Circle [id:dp8407167767096771] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.87,340.71) .. controls (436.19,342.88) and (436.31,346.52) .. (434.14,348.84) .. controls (431.97,351.17) and (428.33,351.29) .. (426,349.12) .. controls (423.68,346.95) and (423.56,343.3) .. (425.73,340.98) .. controls (427.9,338.66) and (431.54,338.54) .. (433.87,340.71) -- cycle ;
%Shape: Circle [id:dp6326104623650003] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464.55,347.54) .. controls (466.87,349.71) and (467,353.35) .. (464.83,355.68) .. controls (462.65,358) and (459.01,358.12) .. (456.69,355.95) .. controls (454.36,353.78) and (454.24,350.14) .. (456.41,347.81) .. controls (458.58,345.49) and (462.23,345.37) .. (464.55,347.54) -- cycle ;
%Straight Lines [id:da2963186591350826] 
\draw    (495.83,384.61) -- (477.59,366.78) ;
\draw [shift={(475.44,364.69)}, rotate = 44.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6143883640757476] 
\draw    (469.85,381.77) -- (464.17,364.08) ;
\draw [shift={(463.25,361.22)}, rotate = 72.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4084767173799808] 
\draw    (449.63,404.39) -- (454.1,381.07) ;
\draw [shift={(454.67,378.12)}, rotate = 100.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da685433939573728] 
\draw    (440.39,374.36) -- (451.29,362.36) ;
\draw [shift={(453.31,360.14)}, rotate = 132.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da225932965398997] 
\draw    (409.71,367.53) -- (434.18,359.81) ;
\draw [shift={(437.04,358.91)}, rotate = 162.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5944552126173619] 
\draw    (429.94,344.91) -- (447.16,348.34) ;
\draw [shift={(450.1,348.93)}, rotate = 191.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9787046994224535] 
\draw    (420.7,314.88) -- (443.35,336.05) ;
\draw [shift={(445.54,338.1)}, rotate = 223.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6390991247472354] 
\draw    (451.61,322.33) -- (456.13,338.73) ;
\draw [shift={(456.93,341.62)}, rotate = 254.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8672962958302334] 
\draw    (471.84,299.72) -- (465.71,324.63) ;
\draw [shift={(464.99,327.54)}, rotate = 283.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da010195852284743179] 
\draw    (481.07,329.75) -- (470.42,340.83) ;
\draw [shift={(468.34,342.99)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5102726852829227] 
\draw    (490.8,358.51) -- (473.66,353.96) ;
\draw [shift={(470.76,353.19)}, rotate = 14.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9849033861954262] 
\draw    (511.07,337.31) -- (490.74,343.3) -- (486.86,344.45) ;
\draw [shift={(483.99,345.3)}, rotate = 343.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5058119568833412] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (494.73,354.3) .. controls (497.05,356.48) and (497.18,360.12) .. (495,362.44) .. controls (492.83,364.76) and (489.19,364.89) .. (486.87,362.72) .. controls (484.54,360.54) and (484.42,356.9) .. (486.59,354.58) .. controls (488.76,352.26) and (492.41,352.13) .. (494.73,354.3) -- cycle ;
%Shape: Circle [id:dp39868287205836495] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (473.79,377.57) .. controls (476.11,379.74) and (476.23,383.38) .. (474.06,385.7) .. controls (471.89,388.03) and (468.25,388.15) .. (465.92,385.98) .. controls (463.6,383.81) and (463.48,380.16) .. (465.65,377.84) .. controls (467.82,375.52) and (471.46,375.4) .. (473.79,377.57) -- cycle ;
%Shape: Circle [id:dp18740845381780447] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (453.56,400.18) .. controls (455.88,402.35) and (456,406) .. (453.83,408.32) .. controls (451.66,410.64) and (448.02,410.76) .. (445.7,408.59) .. controls (443.37,406.42) and (443.25,402.78) .. (445.42,400.46) .. controls (447.59,398.13) and (451.24,398.01) .. (453.56,400.18) -- cycle ;
%Shape: Circle [id:dp6173055099840514] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (444.32,370.15) .. controls (446.65,372.32) and (446.77,375.97) .. (444.6,378.29) .. controls (442.43,380.61) and (438.78,380.74) .. (436.46,378.56) .. controls (434.14,376.39) and (434.01,372.75) .. (436.19,370.43) .. controls (438.36,368.1) and (442,367.98) .. (444.32,370.15) -- cycle ;
%Shape: Circle [id:dp738251085946026] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (413.64,363.32) .. controls (415.96,365.49) and (416.09,369.14) .. (413.91,371.46) .. controls (411.74,373.78) and (408.1,373.9) .. (405.78,371.73) .. controls (403.45,369.56) and (403.33,365.92) .. (405.5,363.6) .. controls (407.67,361.27) and (411.32,361.15) .. (413.64,363.32) -- cycle ;
%Shape: Circle [id:dp06501848521359777] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (433.87,340.71) .. controls (436.19,342.88) and (436.31,346.52) .. (434.14,348.84) .. controls (431.97,351.17) and (428.33,351.29) .. (426,349.12) .. controls (423.68,346.95) and (423.56,343.3) .. (425.73,340.98) .. controls (427.9,338.66) and (431.54,338.54) .. (433.87,340.71) -- cycle ;
%Shape: Circle [id:dp2812941530769707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.63,310.68) .. controls (426.96,312.85) and (427.08,316.49) .. (424.91,318.82) .. controls (422.73,321.14) and (419.09,321.26) .. (416.77,319.09) .. controls (414.45,316.92) and (414.32,313.28) .. (416.49,310.95) .. controls (418.67,308.63) and (422.31,308.51) .. (424.63,310.68) -- cycle ;
%Shape: Circle [id:dp16895178055080096] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (455.54,318.13) .. controls (457.86,320.3) and (457.99,323.94) .. (455.82,326.26) .. controls (453.64,328.59) and (450,328.71) .. (447.68,326.54) .. controls (445.36,324.37) and (445.23,320.72) .. (447.4,318.4) .. controls (449.58,316.08) and (453.22,315.96) .. (455.54,318.13) -- cycle ;
%Shape: Circle [id:dp2656458528643705] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475.77,295.51) .. controls (478.09,297.68) and (478.22,301.33) .. (476.04,303.65) .. controls (473.87,305.97) and (470.23,306.1) .. (467.91,303.92) .. controls (465.58,301.75) and (465.46,298.11) .. (467.63,295.79) .. controls (469.8,293.46) and (473.45,293.34) .. (475.77,295.51) -- cycle ;
%Shape: Circle [id:dp09443610029416794] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (485,325.54) .. controls (487.33,327.71) and (487.45,331.36) .. (485.28,333.68) .. controls (483.11,336) and (479.46,336.12) .. (477.14,333.95) .. controls (474.82,331.78) and (474.69,328.14) .. (476.87,325.82) .. controls (479.04,323.49) and (482.68,323.37) .. (485,325.54) -- cycle ;
%Shape: Circle [id:dp4376249698494289] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (515.01,333.1) .. controls (517.33,335.27) and (517.45,338.92) .. (515.28,341.24) .. controls (513.11,343.56) and (509.46,343.69) .. (507.14,341.52) .. controls (504.82,339.34) and (504.7,335.7) .. (506.87,333.38) .. controls (509.04,331.05) and (512.68,330.93) .. (515.01,333.1) -- cycle ;
%Straight Lines [id:da8986429757471877] 
\draw    (549.94,454.86) -- (559.17,484.89) ;
%Straight Lines [id:da6036552952535271] 
\draw    (530.98,396.07) -- (540.21,426.1) ;
%Straight Lines [id:da9597663893363727] 
\draw    (479.84,411.23) -- (489.08,441.26) ;
%Straight Lines [id:da7148101664877021] 
\draw    (499.53,470.71) -- (508.77,500.74) ;
%Straight Lines [id:da8388125975121773] 
\draw    (528.99,478.12) -- (508.77,500.74) ;
%Straight Lines [id:da3380384745648697] 
\draw    (570.21,433.66) -- (549.94,454.86) ;
%Straight Lines [id:da4366814851667573] 
\draw    (489.08,441.26) -- (468.85,463.88) ;
%Straight Lines [id:da3451167263850634] 
\draw    (530.98,396.07) -- (510.75,418.68) ;
%Straight Lines [id:da9502480690032733] 
\draw    (570.21,433.66) -- (540.21,426.1) ;
%Straight Lines [id:da5370334448431772] 
\draw    (510.75,418.68) -- (479.84,411.23) ;
%Straight Lines [id:da5366679068206589] 
\draw    (499.53,470.71) -- (468.85,463.88) ;
%Straight Lines [id:da05172792097450163] 
\draw    (528.99,478.12) -- (559.17,484.89) ;
%Shape: Circle [id:dp41092822744231794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (574.15,429.45) .. controls (576.47,431.63) and (576.59,435.27) .. (574.42,437.59) .. controls (572.25,439.91) and (568.6,440.04) .. (566.28,437.87) .. controls (563.96,435.69) and (563.84,432.05) .. (566.01,429.73) .. controls (568.18,427.41) and (571.82,427.28) .. (574.15,429.45) -- cycle ;
%Shape: Circle [id:dp5957968692460389] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (534.91,391.86) .. controls (537.23,394.03) and (537.35,397.68) .. (535.18,400) .. controls (533.01,402.32) and (529.37,402.45) .. (527.05,400.28) .. controls (524.72,398.1) and (524.6,394.46) .. (526.77,392.14) .. controls (528.94,389.81) and (532.59,389.69) .. (534.91,391.86) -- cycle ;
%Shape: Circle [id:dp1050819101821775] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (563.11,480.68) .. controls (565.43,482.85) and (565.55,486.5) .. (563.38,488.82) .. controls (561.21,491.14) and (557.56,491.27) .. (555.24,489.1) .. controls (552.92,486.92) and (552.8,483.28) .. (554.97,480.96) .. controls (557.14,478.63) and (560.78,478.51) .. (563.11,480.68) -- cycle ;
%Shape: Circle [id:dp12499579073639466] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (483.77,407.03) .. controls (486.1,409.2) and (486.22,412.84) .. (484.05,415.17) .. controls (481.87,417.49) and (478.23,417.61) .. (475.91,415.44) .. controls (473.59,413.27) and (473.46,409.63) .. (475.63,407.3) .. controls (477.81,404.98) and (481.45,404.86) .. (483.77,407.03) -- cycle ;
%Shape: Circle [id:dp06420780778949364] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (472.78,459.67) .. controls (475.1,461.84) and (475.23,465.49) .. (473.05,467.81) .. controls (470.88,470.13) and (467.24,470.26) .. (464.92,468.08) .. controls (462.59,465.91) and (462.47,462.27) .. (464.64,459.95) .. controls (466.81,457.62) and (470.46,457.5) .. (472.78,459.67) -- cycle ;
%Shape: Circle [id:dp3782746443138606] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.7,496.53) .. controls (515.02,498.7) and (515.14,502.35) .. (512.97,504.67) .. controls (510.8,506.99) and (507.16,507.12) .. (504.84,504.94) .. controls (502.51,502.77) and (502.39,499.13) .. (504.56,496.81) .. controls (506.73,494.48) and (510.38,494.36) .. (512.7,496.53) -- cycle ;
%Shape: Circle [id:dp1947000289650238] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (553.87,450.65) .. controls (556.19,452.83) and (556.32,456.47) .. (554.14,458.79) .. controls (551.97,461.12) and (548.33,461.24) .. (546.01,459.07) .. controls (543.68,456.9) and (543.56,453.25) .. (545.73,450.93) .. controls (547.9,448.61) and (551.55,448.48) .. (553.87,450.65) -- cycle ;
%Shape: Circle [id:dp6038348148615995] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (544.14,421.89) .. controls (546.47,424.06) and (546.59,427.71) .. (544.42,430.03) .. controls (542.25,432.35) and (538.6,432.48) .. (536.28,430.3) .. controls (533.96,428.13) and (533.83,424.49) .. (536.01,422.17) .. controls (538.18,419.84) and (541.82,419.72) .. (544.14,421.89) -- cycle ;
%Shape: Circle [id:dp10494539312616769] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (503.46,466.5) .. controls (505.79,468.68) and (505.91,472.32) .. (503.74,474.64) .. controls (501.57,476.96) and (497.92,477.09) .. (495.6,474.92) .. controls (493.28,472.74) and (493.15,469.1) .. (495.33,466.78) .. controls (497.5,464.45) and (501.14,464.33) .. (503.46,466.5) -- cycle ;
%Shape: Circle [id:dp05991511354278234] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (532.93,473.92) .. controls (535.25,476.09) and (535.37,479.73) .. (533.2,482.06) .. controls (531.03,484.38) and (527.39,484.5) .. (525.06,482.33) .. controls (522.74,480.16) and (522.62,476.51) .. (524.79,474.19) .. controls (526.96,471.87) and (530.6,471.75) .. (532.93,473.92) -- cycle ;
%Shape: Circle [id:dp7220552262983108] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (514.68,414.48) .. controls (517,416.65) and (517.13,420.29) .. (514.96,422.62) .. controls (512.78,424.94) and (509.14,425.06) .. (506.82,422.89) .. controls (504.5,420.72) and (504.37,417.07) .. (506.54,414.75) .. controls (508.72,412.43) and (512.36,412.31) .. (514.68,414.48) -- cycle ;
%Shape: Circle [id:dp49204295528662556] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493.01,437.06) .. controls (495.33,439.23) and (495.45,442.87) .. (493.28,445.2) .. controls (491.11,447.52) and (487.47,447.64) .. (485.14,445.47) .. controls (482.82,443.3) and (482.7,439.65) .. (484.87,437.33) .. controls (487.04,435.01) and (490.68,434.89) .. (493.01,437.06) -- cycle ;
%Shape: Circle [id:dp8785433626130691] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (523.69,443.89) .. controls (526.01,446.06) and (526.14,449.7) .. (523.97,452.03) .. controls (521.79,454.35) and (518.15,454.47) .. (515.83,452.3) .. controls (513.5,450.13) and (513.38,446.49) .. (515.55,444.16) .. controls (517.72,441.84) and (521.37,441.72) .. (523.69,443.89) -- cycle ;
%Straight Lines [id:da9211167257994258] 
\draw    (554.97,480.96) -- (536.73,463.14) ;
\draw [shift={(534.58,461.04)}, rotate = 44.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9101475208713657] 
\draw    (528.99,478.12) -- (523.31,460.43) ;
\draw [shift={(522.39,457.57)}, rotate = 72.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da664501345041181] 
\draw    (508.77,500.74) -- (513.24,477.42) ;
\draw [shift={(513.81,474.47)}, rotate = 100.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46507617657076183] 
\draw    (499.53,470.71) -- (510.43,458.71) ;
\draw [shift={(512.45,456.49)}, rotate = 132.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8635971866334888] 
\draw    (468.85,463.88) -- (493.32,456.16) ;
\draw [shift={(496.18,455.26)}, rotate = 162.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da765504365377673] 
\draw    (489.08,441.26) -- (506.3,444.69) ;
\draw [shift={(509.24,445.28)}, rotate = 191.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0625708975726037] 
\draw    (479.84,411.23) -- (502.49,432.4) ;
\draw [shift={(504.68,434.45)}, rotate = 223.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21979071969015973] 
\draw    (510.75,418.68) -- (515.27,435.08) ;
\draw [shift={(516.07,437.97)}, rotate = 254.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4566655612159368] 
\draw    (530.98,396.07) -- (524.85,420.98) ;
\draw [shift={(524.13,423.89)}, rotate = 283.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5485416735540651] 
\draw    (540.21,426.1) -- (529.56,437.18) ;
\draw [shift={(527.48,439.34)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47118281999254297] 
\draw    (549.94,454.86) -- (532.8,450.31) ;
\draw [shift={(529.9,449.54)}, rotate = 14.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8680132889814703] 
\draw    (570.21,433.66) -- (549.88,439.65) -- (546,440.8) ;
\draw [shift={(543.13,441.65)}, rotate = 343.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4118030452221859] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (553.87,450.65) .. controls (556.19,452.83) and (556.32,456.47) .. (554.14,458.79) .. controls (551.97,461.12) and (548.33,461.24) .. (546.01,459.07) .. controls (543.68,456.9) and (543.56,453.25) .. (545.73,450.93) .. controls (547.9,448.61) and (551.55,448.48) .. (553.87,450.65) -- cycle ;
%Shape: Circle [id:dp5135138741105594] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (532.93,473.92) .. controls (535.25,476.09) and (535.37,479.73) .. (533.2,482.06) .. controls (531.03,484.38) and (527.39,484.5) .. (525.06,482.33) .. controls (522.74,480.16) and (522.62,476.51) .. (524.79,474.19) .. controls (526.96,471.87) and (530.6,471.75) .. (532.93,473.92) -- cycle ;
%Shape: Circle [id:dp7477271223857348] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (512.7,496.53) .. controls (515.02,498.7) and (515.14,502.35) .. (512.97,504.67) .. controls (510.8,506.99) and (507.16,507.12) .. (504.84,504.94) .. controls (502.51,502.77) and (502.39,499.13) .. (504.56,496.81) .. controls (506.73,494.48) and (510.38,494.36) .. (512.7,496.53) -- cycle ;
%Shape: Circle [id:dp12736110041946436] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (503.46,466.5) .. controls (505.79,468.68) and (505.91,472.32) .. (503.74,474.64) .. controls (501.57,476.96) and (497.92,477.09) .. (495.6,474.92) .. controls (493.28,472.74) and (493.15,469.1) .. (495.33,466.78) .. controls (497.5,464.45) and (501.14,464.33) .. (503.46,466.5) -- cycle ;
%Shape: Circle [id:dp8472792709075248] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (472.78,459.67) .. controls (475.1,461.84) and (475.23,465.49) .. (473.05,467.81) .. controls (470.88,470.13) and (467.24,470.26) .. (464.92,468.08) .. controls (462.59,465.91) and (462.47,462.27) .. (464.64,459.95) .. controls (466.81,457.62) and (470.46,457.5) .. (472.78,459.67) -- cycle ;
%Shape: Circle [id:dp375527547627454] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (493.01,437.06) .. controls (495.33,439.23) and (495.45,442.87) .. (493.28,445.2) .. controls (491.11,447.52) and (487.47,447.64) .. (485.14,445.47) .. controls (482.82,443.3) and (482.7,439.65) .. (484.87,437.33) .. controls (487.04,435.01) and (490.68,434.89) .. (493.01,437.06) -- cycle ;
%Shape: Circle [id:dp44581544507115334] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (483.77,407.03) .. controls (486.1,409.2) and (486.22,412.84) .. (484.05,415.17) .. controls (481.87,417.49) and (478.23,417.61) .. (475.91,415.44) .. controls (473.59,413.27) and (473.46,409.63) .. (475.63,407.3) .. controls (477.81,404.98) and (481.45,404.86) .. (483.77,407.03) -- cycle ;
%Shape: Circle [id:dp42583368234915797] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (514.68,414.48) .. controls (517,416.65) and (517.13,420.29) .. (514.96,422.62) .. controls (512.78,424.94) and (509.14,425.06) .. (506.82,422.89) .. controls (504.5,420.72) and (504.37,417.07) .. (506.54,414.75) .. controls (508.72,412.43) and (512.36,412.31) .. (514.68,414.48) -- cycle ;
%Shape: Circle [id:dp5297364561112495] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (534.91,391.86) .. controls (537.23,394.03) and (537.35,397.68) .. (535.18,400) .. controls (533.01,402.32) and (529.37,402.45) .. (527.05,400.28) .. controls (524.72,398.1) and (524.6,394.46) .. (526.77,392.14) .. controls (528.94,389.81) and (532.59,389.69) .. (534.91,391.86) -- cycle ;
%Shape: Circle [id:dp6060231076493421] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (544.14,421.89) .. controls (546.47,424.06) and (546.59,427.71) .. (544.42,430.03) .. controls (542.25,432.35) and (538.6,432.48) .. (536.28,430.3) .. controls (533.96,428.13) and (533.83,424.49) .. (536.01,422.17) .. controls (538.18,419.84) and (541.82,419.72) .. (544.14,421.89) -- cycle ;
%Shape: Circle [id:dp18141045748655815] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (574.15,429.45) .. controls (576.47,431.63) and (576.59,435.27) .. (574.42,437.59) .. controls (572.25,439.91) and (568.6,440.04) .. (566.28,437.87) .. controls (563.96,435.69) and (563.84,432.05) .. (566.01,429.73) .. controls (568.18,427.41) and (571.82,427.28) .. (574.15,429.45) -- cycle ;
%Straight Lines [id:da8003691790879721] 
\draw    (601.87,358.3) -- (611.11,388.33) ;
%Straight Lines [id:da3715379163964344] 
\draw    (582.91,299.51) -- (592.14,329.54) ;
%Straight Lines [id:da4821348338745519] 
\draw    (531.77,314.68) -- (541.01,344.71) ;
%Straight Lines [id:da2976234941098651] 
\draw    (551.46,374.15) -- (560.7,404.18) ;
%Straight Lines [id:da19069956870247873] 
\draw    (580.93,381.57) -- (560.7,404.18) ;
%Straight Lines [id:da07998613166568791] 
\draw    (622.15,337.1) -- (601.87,358.3) ;
%Straight Lines [id:da0946610358024702] 
\draw    (541.01,344.71) -- (520.78,367.32) ;
%Straight Lines [id:da6113269229186086] 
\draw    (582.91,299.51) -- (562.68,322.13) ;
%Straight Lines [id:da9446285378908219] 
\draw    (622.15,337.1) -- (592.14,329.54) ;
%Straight Lines [id:da18720129823259934] 
\draw    (562.68,322.13) -- (531.77,314.68) ;
%Straight Lines [id:da04580073505514615] 
\draw    (551.46,374.15) -- (520.78,367.32) ;
%Straight Lines [id:da043511309908137785] 
\draw    (580.93,381.57) -- (611.11,388.33) ;
%Shape: Circle [id:dp5393905410300991] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (626.08,332.9) .. controls (628.4,335.07) and (628.52,338.71) .. (626.35,341.04) .. controls (624.18,343.36) and (620.54,343.48) .. (618.21,341.31) .. controls (615.89,339.14) and (615.77,335.49) .. (617.94,333.17) .. controls (620.11,330.85) and (623.75,330.73) .. (626.08,332.9) -- cycle ;
%Shape: Circle [id:dp6694064064916795] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (586.84,295.31) .. controls (589.16,297.48) and (589.29,301.12) .. (587.12,303.44) .. controls (584.94,305.77) and (581.3,305.89) .. (578.98,303.72) .. controls (576.65,301.55) and (576.53,297.9) .. (578.7,295.58) .. controls (580.87,293.26) and (584.52,293.14) .. (586.84,295.31) -- cycle ;
%Shape: Circle [id:dp3376205116409162] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (615.04,384.13) .. controls (617.36,386.3) and (617.48,389.94) .. (615.31,392.27) .. controls (613.14,394.59) and (609.5,394.71) .. (607.17,392.54) .. controls (604.85,390.37) and (604.73,386.72) .. (606.9,384.4) .. controls (609.07,382.08) and (612.71,381.96) .. (615.04,384.13) -- cycle ;
%Shape: Circle [id:dp032002554724068766] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.7,310.47) .. controls (538.03,312.64) and (538.15,316.29) .. (535.98,318.61) .. controls (533.81,320.93) and (530.16,321.06) .. (527.84,318.88) .. controls (525.52,316.71) and (525.39,313.07) .. (527.57,310.75) .. controls (529.74,308.42) and (533.38,308.3) .. (535.7,310.47) -- cycle ;
%Shape: Circle [id:dp8570449608568248] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (524.71,363.12) .. controls (527.03,365.29) and (527.16,368.93) .. (524.99,371.25) .. controls (522.81,373.58) and (519.17,373.7) .. (516.85,371.53) .. controls (514.52,369.36) and (514.4,365.71) .. (516.57,363.39) .. controls (518.75,361.07) and (522.39,360.94) .. (524.71,363.12) -- cycle ;
%Shape: Circle [id:dp3339382044534338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.63,399.98) .. controls (566.95,402.15) and (567.08,405.79) .. (564.9,408.11) .. controls (562.73,410.44) and (559.09,410.56) .. (556.77,408.39) .. controls (554.44,406.22) and (554.32,402.57) .. (556.49,400.25) .. controls (558.66,397.93) and (562.31,397.8) .. (564.63,399.98) -- cycle ;
%Shape: Circle [id:dp7133828256695282] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (605.8,354.1) .. controls (608.13,356.27) and (608.25,359.91) .. (606.08,362.24) .. controls (603.91,364.56) and (600.26,364.68) .. (597.94,362.51) .. controls (595.62,360.34) and (595.49,356.7) .. (597.66,354.37) .. controls (599.84,352.05) and (603.48,351.93) .. (605.8,354.1) -- cycle ;
%Shape: Circle [id:dp8646275999171963] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (596.08,325.34) .. controls (598.4,327.51) and (598.52,331.15) .. (596.35,333.47) .. controls (594.18,335.8) and (590.54,335.92) .. (588.21,333.75) .. controls (585.89,331.58) and (585.77,327.93) .. (587.94,325.61) .. controls (590.11,323.29) and (593.75,323.16) .. (596.08,325.34) -- cycle ;
%Shape: Circle [id:dp4155461959989304] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (555.4,369.95) .. controls (557.72,372.12) and (557.84,375.76) .. (555.67,378.09) .. controls (553.5,380.41) and (549.86,380.53) .. (547.53,378.36) .. controls (545.21,376.19) and (545.09,372.54) .. (547.26,370.22) .. controls (549.43,367.9) and (553.07,367.78) .. (555.4,369.95) -- cycle ;
%Shape: Circle [id:dp5517131449845576] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (584.86,377.36) .. controls (587.18,379.53) and (587.3,383.18) .. (585.13,385.5) .. controls (582.96,387.82) and (579.32,387.95) .. (576.99,385.77) .. controls (574.67,383.6) and (574.55,379.96) .. (576.72,377.64) .. controls (578.89,375.31) and (582.54,375.19) .. (584.86,377.36) -- cycle ;
%Shape: Circle [id:dp9206787102109656] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (566.61,317.92) .. controls (568.94,320.09) and (569.06,323.74) .. (566.89,326.06) .. controls (564.72,328.38) and (561.07,328.51) .. (558.75,326.33) .. controls (556.43,324.16) and (556.3,320.52) .. (558.48,318.2) .. controls (560.65,315.87) and (564.29,315.75) .. (566.61,317.92) -- cycle ;
%Shape: Circle [id:dp009724272381793742] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (544.94,340.5) .. controls (547.26,342.67) and (547.38,346.32) .. (545.21,348.64) .. controls (543.04,350.96) and (539.4,351.08) .. (537.08,348.91) .. controls (534.75,346.74) and (534.63,343.1) .. (536.8,340.78) .. controls (538.97,338.45) and (542.62,338.33) .. (544.94,340.5) -- cycle ;
%Shape: Circle [id:dp09092623693664315] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (575.62,347.33) .. controls (577.95,349.5) and (578.07,353.15) .. (575.9,355.47) .. controls (573.73,357.79) and (570.08,357.92) .. (567.76,355.75) .. controls (565.44,353.57) and (565.31,349.93) .. (567.49,347.61) .. controls (569.66,345.28) and (573.3,345.16) .. (575.62,347.33) -- cycle ;
%Straight Lines [id:da8949216814040434] 
\draw    (606.9,384.4) -- (588.66,366.58) ;
\draw [shift={(586.51,364.48)}, rotate = 44.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da36396171442834635] 
\draw    (580.93,381.57) -- (575.24,363.87) ;
\draw [shift={(574.32,361.02)}, rotate = 72.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da040847228748027486] 
\draw    (560.7,404.18) -- (565.18,380.86) ;
\draw [shift={(565.74,377.92)}, rotate = 100.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8987065248188709] 
\draw    (551.46,374.15) -- (562.36,362.16) ;
\draw [shift={(564.38,359.94)}, rotate = 132.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da11748215484406666] 
\draw    (520.78,367.32) -- (545.25,359.6) ;
\draw [shift={(548.11,358.7)}, rotate = 162.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5551891655306677] 
\draw    (541.01,344.71) -- (558.23,348.14) ;
\draw [shift={(561.17,348.72)}, rotate = 191.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8964715809003034] 
\draw    (531.77,314.68) -- (554.42,335.85) ;
\draw [shift={(556.61,337.9)}, rotate = 223.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da20844499241870007] 
\draw    (562.68,322.13) -- (567.2,338.53) ;
\draw [shift={(568,341.42)}, rotate = 254.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5737920572913522] 
\draw    (582.91,299.51) -- (576.78,324.42) ;
\draw [shift={(576.06,327.34)}, rotate = 283.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2175252491107038] 
\draw    (592.14,329.54) -- (581.49,340.63) ;
\draw [shift={(579.41,342.79)}, rotate = 313.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6870938389633329] 
\draw    (601.87,358.3) -- (584.73,353.75) ;
\draw [shift={(581.83,352.98)}, rotate = 14.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9942042910527823] 
\draw    (622.15,337.1) -- (601.82,343.1) -- (597.94,344.24) ;
\draw [shift={(595.06,345.09)}, rotate = 343.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp43125786935515775] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (605.8,354.1) .. controls (608.13,356.27) and (608.25,359.91) .. (606.08,362.24) .. controls (603.91,364.56) and (600.26,364.68) .. (597.94,362.51) .. controls (595.62,360.34) and (595.49,356.7) .. (597.66,354.37) .. controls (599.84,352.05) and (603.48,351.93) .. (605.8,354.1) -- cycle ;
%Shape: Circle [id:dp4733299096642224] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (584.86,377.36) .. controls (587.18,379.53) and (587.3,383.18) .. (585.13,385.5) .. controls (582.96,387.82) and (579.32,387.95) .. (576.99,385.77) .. controls (574.67,383.6) and (574.55,379.96) .. (576.72,377.64) .. controls (578.89,375.31) and (582.54,375.19) .. (584.86,377.36) -- cycle ;
%Shape: Circle [id:dp820684022329944] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.63,399.98) .. controls (566.95,402.15) and (567.08,405.79) .. (564.9,408.11) .. controls (562.73,410.44) and (559.09,410.56) .. (556.77,408.39) .. controls (554.44,406.22) and (554.32,402.57) .. (556.49,400.25) .. controls (558.66,397.93) and (562.31,397.8) .. (564.63,399.98) -- cycle ;
%Shape: Circle [id:dp6544135397164448] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (555.4,369.95) .. controls (557.72,372.12) and (557.84,375.76) .. (555.67,378.09) .. controls (553.5,380.41) and (549.86,380.53) .. (547.53,378.36) .. controls (545.21,376.19) and (545.09,372.54) .. (547.26,370.22) .. controls (549.43,367.9) and (553.07,367.78) .. (555.4,369.95) -- cycle ;
%Shape: Circle [id:dp337275074071833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (524.71,363.12) .. controls (527.03,365.29) and (527.16,368.93) .. (524.99,371.25) .. controls (522.81,373.58) and (519.17,373.7) .. (516.85,371.53) .. controls (514.52,369.36) and (514.4,365.71) .. (516.57,363.39) .. controls (518.75,361.07) and (522.39,360.94) .. (524.71,363.12) -- cycle ;
%Shape: Circle [id:dp34430929332606663] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (544.94,340.5) .. controls (547.26,342.67) and (547.38,346.32) .. (545.21,348.64) .. controls (543.04,350.96) and (539.4,351.08) .. (537.08,348.91) .. controls (534.75,346.74) and (534.63,343.1) .. (536.8,340.78) .. controls (538.97,338.45) and (542.62,338.33) .. (544.94,340.5) -- cycle ;
%Shape: Circle [id:dp43052231219355697] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535.7,310.47) .. controls (538.03,312.64) and (538.15,316.29) .. (535.98,318.61) .. controls (533.81,320.93) and (530.16,321.06) .. (527.84,318.88) .. controls (525.52,316.71) and (525.39,313.07) .. (527.57,310.75) .. controls (529.74,308.42) and (533.38,308.3) .. (535.7,310.47) -- cycle ;
%Shape: Circle [id:dp6557528007105079] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (566.61,317.92) .. controls (568.94,320.09) and (569.06,323.74) .. (566.89,326.06) .. controls (564.72,328.38) and (561.07,328.51) .. (558.75,326.33) .. controls (556.43,324.16) and (556.3,320.52) .. (558.48,318.2) .. controls (560.65,315.87) and (564.29,315.75) .. (566.61,317.92) -- cycle ;
%Shape: Circle [id:dp5619270115350059] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (586.84,295.31) .. controls (589.16,297.48) and (589.29,301.12) .. (587.12,303.44) .. controls (584.94,305.77) and (581.3,305.89) .. (578.98,303.72) .. controls (576.65,301.55) and (576.53,297.9) .. (578.7,295.58) .. controls (580.87,293.26) and (584.52,293.14) .. (586.84,295.31) -- cycle ;
%Shape: Circle [id:dp7093164092482178] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (596.08,325.34) .. controls (598.4,327.51) and (598.52,331.15) .. (596.35,333.47) .. controls (594.18,335.8) and (590.54,335.92) .. (588.21,333.75) .. controls (585.89,331.58) and (585.77,327.93) .. (587.94,325.61) .. controls (590.11,323.29) and (593.75,323.16) .. (596.08,325.34) -- cycle ;
%Shape: Circle [id:dp042320700876373185] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (626.08,332.9) .. controls (628.4,335.07) and (628.52,338.71) .. (626.35,341.04) .. controls (624.18,343.36) and (620.54,343.48) .. (618.21,341.31) .. controls (615.89,339.14) and (615.77,335.49) .. (617.94,333.17) .. controls (620.11,330.85) and (623.75,330.73) .. (626.08,332.9) -- cycle ;
%Straight Lines [id:da8154727770047222] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (571.69,351.54) -- (460.62,351.74) ;
%Straight Lines [id:da7896569457573005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519.76,448.1) -- (408.69,448.3) ;
%Straight Lines [id:da8985263800432397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (571.69,351.54) -- (519.76,448.1) ;
%Straight Lines [id:da7143511071482207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (459.94,352.48) -- (408,449.03) ;
%Shape: Circle [id:dp6723445057610288] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (464.55,347.54) .. controls (466.87,349.71) and (467,353.35) .. (464.83,355.68) .. controls (462.65,358) and (459.01,358.12) .. (456.69,355.95) .. controls (454.36,353.78) and (454.24,350.14) .. (456.41,347.81) .. controls (458.58,345.49) and (462.23,345.37) .. (464.55,347.54) -- cycle ;
%Shape: Circle [id:dp6910945339846062] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (575.62,347.33) .. controls (577.95,349.5) and (578.07,353.15) .. (575.9,355.47) .. controls (573.73,357.79) and (570.08,357.92) .. (567.76,355.75) .. controls (565.44,353.57) and (565.31,349.93) .. (567.49,347.61) .. controls (569.66,345.28) and (573.3,345.16) .. (575.62,347.33) -- cycle ;
%Shape: Circle [id:dp5584033176068645] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (523.69,443.89) .. controls (526.01,446.06) and (526.14,449.7) .. (523.97,452.03) .. controls (521.79,454.35) and (518.15,454.47) .. (515.83,452.3) .. controls (513.5,450.13) and (513.38,446.49) .. (515.55,444.16) .. controls (517.72,441.84) and (521.37,441.72) .. (523.69,443.89) -- cycle ;
%Shape: Circle [id:dp051203534416330854] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.94,444.82) .. controls (414.26,447) and (414.38,450.64) .. (412.21,452.96) .. controls (410.04,455.29) and (406.4,455.41) .. (404.07,453.24) .. controls (401.75,451.07) and (401.63,447.42) .. (403.8,445.1) .. controls (405.97,442.78) and (409.61,442.65) .. (411.94,444.82) -- cycle ;
%Shape: Circle [id:dp9179607067420105] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (464.55,347.54) .. controls (466.87,349.71) and (467,353.35) .. (464.83,355.68) .. controls (462.65,358) and (459.01,358.12) .. (456.69,355.95) .. controls (454.36,353.78) and (454.24,350.14) .. (456.41,347.81) .. controls (458.58,345.49) and (462.23,345.37) .. (464.55,347.54) -- cycle ;
%Shape: Circle [id:dp610541769698068] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (523.69,443.89) .. controls (526.01,446.06) and (526.14,449.7) .. (523.97,452.03) .. controls (521.79,454.35) and (518.15,454.47) .. (515.83,452.3) .. controls (513.5,450.13) and (513.38,446.49) .. (515.55,444.16) .. controls (517.72,441.84) and (521.37,441.72) .. (523.69,443.89) -- cycle ;
%Shape: Circle [id:dp29326462760429073] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (411.94,444.82) .. controls (414.26,447) and (414.38,450.64) .. (412.21,452.96) .. controls (410.04,455.29) and (406.4,455.41) .. (404.07,453.24) .. controls (401.75,451.07) and (401.63,447.42) .. (403.8,445.1) .. controls (405.97,442.78) and (409.61,442.65) .. (411.94,444.82) -- cycle ;
%Shape: Circle [id:dp0997370049003562] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (344.55,312.54) .. controls (346.87,314.71) and (347,318.35) .. (344.83,320.68) .. controls (342.65,323) and (339.01,323.12) .. (336.69,320.95) .. controls (334.36,318.78) and (334.24,315.14) .. (336.41,312.81) .. controls (338.58,310.49) and (342.23,310.37) .. (344.55,312.54) -- cycle ;
%Shape: Circle [id:dp27417758733010744] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (344.54,336.13) .. controls (346.86,338.3) and (346.99,341.94) .. (344.82,344.26) .. controls (342.64,346.59) and (339,346.71) .. (336.68,344.54) .. controls (334.36,342.37) and (334.23,338.72) .. (336.4,336.4) .. controls (338.58,334.08) and (342.22,333.96) .. (344.54,336.13) -- cycle ;
%Shape: Circle [id:dp5299793376949362] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344.64,360.32) .. controls (346.96,362.49) and (347.09,366.14) .. (344.91,368.46) .. controls (342.74,370.78) and (339.1,370.9) .. (336.78,368.73) .. controls (334.45,366.56) and (334.33,362.92) .. (336.5,360.6) .. controls (338.67,358.27) and (342.32,358.15) .. (344.64,360.32) -- cycle ;

% Text Node
\draw (350,358) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{C}};
% Text Node
\draw (350,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{B}};
% Text Node
\draw (350,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{A}};

\end{tikzpicture}
